A Systematic Survey on Android API Usage for Data-Driven Analytics with Smartphones

Recent industrial and academic research has focused on data-driven analytics with smartphones by collecting user interaction, context, and device systems data through Application Programming interfaces (APIs) and sensors. The Android OS provides various APIs to collect such mobile usage and sensor data for third-party developers. Usage Statistics API (US API) and Accessibility Service API (AS API) are representative Android APIs for collecting app usage data and are used for various research purposes as they can collect fine-grained interaction data (e.g., app usage history, user interaction type). Furthermore, other sensor APIs help to collect a user's context and device state data, along with AS/US APIs. This review investigates mobile usage and sensor data-driven research using AS/US APIs, by categorizing the research purposes and the data types. In this paper, the surveyed studies are classified as follows: five themes and 21 subthemes, and a four-layer hierarchical data classification structure. This allows us to identify a data usage trend and derive insight into data collection according to research purposes. Several limitations and future research directions of mobile usage and sensor data-driven analytics research are discussed, including the impact of changes in the Android API versions on research, the privacy and data quality issues, and the mitigation of reproducibility risks with standardized data typology.

==> (inline-0) <==
\begin{longtable}[c]{@{}lccccllllllllllllcllllll@{}}
% \begin{tabular}{lccc@{\hskip 0.35in}ccccccc@{\hskip 0.35in}cccccc@{\hskip 0.35in}ccccccc}
%\begin{longtable}[c]{lccc@{\hskip 0.1in}ccccccc@{\hskip 0.1in}cccccc@{\hskip 0.1in}ccccccc}

\begin{tabularx}{\textwidth}{lccc@{\hskip 0.2in}ccccccc@{\hskip 0.2in}cccccc@{\hskip 0.2in}ccccccc}
\caption{Results of mobile usage and sensor data categorization}\label{table:datacategorization}\\
\toprule

\multirow{12}{*}{\raisebox{-1em}{\textbf{Ref.}}} & 
\multirow{12}{*}{\raisebox{-1em}{\textbf{Theme}}} & 
\multirow{12}{*}{\raisebox{-1em}{\textbf{Sub-Theme}}} &
\multirow{12}{*}{\raisebox{-3em}{\textbf{\begin{tabular}[c]{@{}c@{}}Type of\\Included\\Papers\end{tabular}}}} &
\multicolumn{7}{c}{\textbf{Interaction Sensing}} &
\multicolumn{6}{c}{\textbf{System Sensing}} &
\multicolumn{7}{c}{\textbf{Context Sensing}} \\* \cmidrule{5-24} 
& & & & 
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{App usage patterns}}}} &
\multicolumn{4}{c}{\raisebox{-1.2em}{\textbf{User Interaction}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Notifications}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Contacts information}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Calendar \& Standard Time}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Device setting}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Device sound states}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Device Battery states}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Device Operation states}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Device screen states}}}} &

\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Microphone}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Light}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Motion}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Proximity}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Network information}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{GPS}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Camera}}}} \\
  
\multicolumn{1}{c}{} & & & & &
\multirow[b]{10}{*}{\raisebox{0.1em}{\rotatebox{90}{\textbf{Type of interaction}}}} &
\multirow[b]{10}{*}{\raisebox{0.1em}{\rotatebox{90}{\textbf{UI changed}}}} &
\multirow[b]{10}{*}{\raisebox{0.1em}{\rotatebox{90}{\textbf{Time of interaction}}}} &
\multirow[b]{10}{*}{\raisebox{0.1em}{\rotatebox{90}{\textbf{Target of interaction}}}} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} \\* \cmidrule{6-9}
& & & & & & \\
& & & & & & \\
& & & & & & \\
& & & & & & \\
& & & & & & \\
& & & & & & \\
& & & & & & \\
%& & & & & & \\
& & & & & & \\* \midrule\midrule
\endfirsthead
\multicolumn{24}{c}%
% {{\bfseries Table \thetable\ continued from previous page}} \\
%{{Table \thetable.\ continued from previous page}} \\
{\tablename\ \thetable.\ Continued from previous page}\\
\toprule

\multirow{12}{*}{\raisebox{-1em}{\textbf{Ref.}}} & 
\multirow{12}{*}{\raisebox{-1em}{\textbf{Theme}}} & 
\multirow{12}{*}{\raisebox{-1em}{\textbf{Sub-Theme}}} &
\multirow{12}{*}{\raisebox{-3em}{\textbf{\begin{tabular}[c]{@{}c@{}}Type of\\Included\\Papers\end{tabular}}}} &
\multicolumn{7}{c}{\textbf{Interaction Sensing}} &
\multicolumn{6}{c}{\textbf{System Sensing}} &
\multicolumn{7}{c}{\textbf{Context Sensing}} \\* \cmidrule{5-24} 
& & & & 
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{App usage patterns}}}} &
\multicolumn{4}{c}{\raisebox{-1.2em}{\textbf{User Interaction}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Notifications}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Contacts information}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Calendar and Standard Time}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Device setting}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Device sound states}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Device Battery states}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Device Operation states}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Device screen states}}}} &

\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Microphone}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Light}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Motion}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Proximity}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Network information}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{GPS}}}} &
\multirow[b]{11}{*}{\raisebox{-0.8em}{\rotatebox{90}{\textbf{Camera}}}} \\
  
\multicolumn{1}{c}{} & & & & &
\multirow[b]{10}{*}{\raisebox{0.1em}{\rotatebox{90}{\textbf{Type of interaction}}}} &
\multirow[b]{10}{*}{\raisebox{0.1em}{\rotatebox{90}{\textbf{UI changed}}}} &
\multirow[b]{10}{*}{\raisebox{0.1em}{\rotatebox{90}{\textbf{Time of interaction}}}} &
\multirow[b]{10}{*}{\raisebox{0.1em}{\rotatebox{90}{\textbf{Target of interaction}}}} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
   &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} \\* \cmidrule{6-9}
& & & & & & \\
& & & & & & \\
& & & & & & \\
& & & & & & \\
& & & & & & \\
& & & & & & \\
& & & & & & \\
%& & & & & & \\
& & & & & & \\* \midrule\midrule

\endhead
\bottomrule
\endfoot
\endlastfoot
Blanke et al. ~\cite{blanke2014mining} & UP & GUPA & IP1-1-AS & 
$\bullet{}$ &  &  &  & & $\bullet{}$ & &
 & & &  &  &  &
 &  &  &  & $\bullet{}$ &  &  \\

Church et al. ~\cite{church2015understanding} & UP & GUPA & IP1-1-AS & 
$\bullet{}$ &  &  &  &  &  &  &
 &  & &  &  & $\bullet{}$ &
 &  &  &  & $\bullet{}$ & $\bullet{}$ &  \\

Kim et al. ~\cite{kim2019understanding} & UP & GUPA & IP1-1-AS & 
$\bullet{}$ & $\bullet{}$ & &  &  & $\bullet{}$ &  &
 &  & $\bullet{}$ &  &  & $\bullet{}$ & & & $\bullet{}$ &  & $\bullet{}$ & $\bullet{}$ &  \\

Lee et al. ~\cite{lee2014hooked} & UP & GUPA & IP1-1-AS & 
$\bullet{}$ & $\bullet{}$ &  &  &  & $\bullet{}$ & $\bullet{}$ &
 &  &  &  & $\bullet{}$ & $\bullet{}$ &
 &  &  &  &  &  &  \\

Ferreira et al. ~\cite{ferreira2014contextual} & UP & GUPA & IP1-1-AS & 
$\bullet{}$ &  &  &  &  &  &  &
 &  &  &  &  &  $\bullet{}$ &
&  &  &  &  &  &  \\

Yuan et al. ~\cite{yuan2019much} & UP & GUPA & IP1-1-US & 
$\bullet{}$ &  &  &  &  &  &  &
 &  &  &  &  &  $\bullet{}$ &
&  &  &  &  &  &  \\

Qin et al. ~\cite{qin2018deciphering} & UP & GUPA & IP1-1-US & 
$\bullet{}$ & &  &  &  &  &  &
 &  &  &  &  &  & &  &  &  & & &  \\

Qin et al. ~\cite{qin2019association} & UP & GUPA & IP1-1-US & 
$\bullet{}$ & &  &  &  &  &  & &  &  &  &  &  & &  &  &  &  &  & \\

Radesky et al. ~\cite{radesky2020young} & UP & GUPA & IP1-1-US & 
$\bullet{}$ &  &  &  &  &  &  &
 &  &  &  &  & &
 &  &  &  &  &  &  \\

Singh et al. ~\cite{singh2017usage} & UP & GUPA & IP1-1-US & 
$\bullet{}$ &  &  &  &  &  &  &
 &  &  &  &  &  & & &  &  &  &  &  \\

Welke et al. ~\cite{welke2016differentiating} & UP & GUPA & IP1-1-US & 
$\bullet{}$ &  &  &  &  &  & $\bullet{}$ &
 &  &  &  &  & $\bullet{}$ &
 &  &  &  &  & $\bullet{}$ &  \\
 
Lee et al. ~\cite{lee2018click} & UP & MLMS & IP1-1-AS & 
$\bullet{}$ & $\bullet{}$ &  $\bullet{}$ & $\bullet{}$ & $\bullet{}$ &  & &
 &  &  &  &  &  &
 &  &  &  &  &  &  \\
 
Khan et al. ~\cite{khan2020personal} & UP & MLMS & IP1-1-US & 
$\bullet{}$ &  &  &  &  &  & &
 &  &  &  &  &  &
 &  & $\bullet{}$ &  &  & $\bullet{}$ &  \\
 
Dutta et al. ~\cite{dutta2016introducing} & UP & MLMS & IP1-1-US & 
$\bullet{}$ &  &  &  &  &  & &
 &  &  &  &  &  &
 &  &  &  &  &  &  \\
 
Yan et al. ~\cite{yan2019bridging} & UP & MLMS & IP1-1-US & 
$\bullet{}$ &  &  &  &  &  & &
 &  &  &  &  &  &
 &  &  &  &  &  &  \\
 
Yu et al. ~\cite{yu2019understanding} & UP & MLMS & IP1-2-AS & 
 &  &  &  & $\bullet{}$ &  & &
 &  &  &  &  &  &
 &  &  &  &  &  &  \\
 
Andone et al. ~\cite{andone2016menthal} & UP & FSD & IP1-1-AS & 
$\bullet{}$ &  &  &  &  & $\bullet{}$ & $\bullet{}$ &
 &  &  &  & $\bullet{}$ & $\bullet{}$ &
 &  &  &  & $\bullet{}$ & $\bullet{}$ &  \\

Zheng et al. ~\cite{zheng2017cleaning} & UP & FSD & IP1-1-AS & 
 &  &  &  & $\bullet{}$ &  & &
 &  &  &  &  &  &
 &  &  &  &  &  &  \\

Ferreira et al. ~\cite{ferreira2015aware} & UP & FSD & IP1-2-AS & 
$\bullet{}$ & $\bullet{}$ &  &  &  &  & $\bullet{}$ &
 $\bullet{}$ &  &  &  &  &  &
 &  & $\bullet{}$ &  &  &  & $\bullet{}$ \\

Bitsch et al. ~\cite{bitsch2015psychologist} & UP & FSD & IP1-2-AS & 
 & $\bullet{}$ &  &  &  &  &  &
  &  &  &  &  &  &
 &  & $\bullet{}$ &  &  & $\bullet{}$ &  \\

Holzmann et al. ~\cite{holzmann2017android} & UP & FSD & IP1-2-AS & 
$\bullet{}$ & $\bullet{}$ &  & $\bullet{}$ & $\bullet{}$ &  &  &
  & $\bullet{}$ &  & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ &
 & $\bullet{}$ &  &  & $\bullet{}$ &  &  \\
 
Montague et al. ~\cite{montague2015tinyblackbox} & UP & FSD & IP1-2-AS & 
 & $\bullet{}$ &  & &  &  &  &
  &  &  &  &  &  &
 &  &  &  &  &  &  \\
 
Schweizer et al. ~\cite{schweizer2014krakena} & UP & FSD & IP1-2-AS & 
$\bullet{}$ & $\bullet{}$ &  & & $\bullet{}$ &  & $\bullet{}$ &
 $\bullet{}$ &  & $\bullet{}$ &  &  &  &
 & $\bullet{}$ & $\bullet{}$ &  & $\bullet{}$ & $\bullet{}$ &  \\
 
Schweizer et al. ~\cite{schweizer2014krakenb} & UP & FSD & IP1-2-AS & 
$\bullet{}$ & $\bullet{}$ &  & & $\bullet{}$ &  & $\bullet{}$ &
 $\bullet{}$ &  & $\bullet{}$ &  &  &  &
 & $\bullet{}$ & $\bullet{}$ &  & $\bullet{}$ & $\bullet{}$ &  \\

Pielot et al. ~\cite{pielot2014didn} & NT & IFN & IP1-1-AS & 
 &  &  & &  & $\bullet{}$ & $\bullet{}$ &
  &  & $\bullet{}$ &  &  & $\bullet{}$ &
 &  &  & $\bullet{}$ &  &  &  \\
 
Visuri et al. ~\cite{visuri2019understanding} & NT & IFN & IP1-1-AS & 
$\bullet{}$ &  &  & &  & $\bullet{}$ &  &
  &  & $\bullet{}$ & $\bullet{}$ &  & $\bullet{}$ &
 &  & $\bullet{}$ &  & $\bullet{}$ & $\bullet{}$ &  \\

Chang et al. ~\cite{chang2015investigating} & NT & IFN & IP1-1-AS & 
$\bullet{}$ &  &  & &  & $\bullet{}$ & $\bullet{}$ &
 $\bullet{}$ &  & $\bullet{}$ &  &  & $\bullet{}$ &
 &  & $\bullet{}$ &  & $\bullet{}$ & $\bullet{}$ &  \\

Mehrotra et al. ~\cite{mehrotra2017understanding} & NT & IFN & IP1-1-US & 
$\bullet{}$ & $\bullet{}$ &  & &  & $\bullet{}$ &  &
 &  &  &  &  & $\bullet{}$ &
 &  & $\bullet{}$ &  &  & $\bullet{}$ &  \\

Lee et al. ~\cite{lee2018exploring} & NT & IFN & IP1-1-US & 
$\bullet{}$ & $\bullet{}$ &  & &  & $\bullet{}$ &  &
 &  &  &  &  & $\bullet{}$ &
 &  & $\bullet{}$ &  &  & $\bullet{}$ &  \\

Okoshi et al. ~\cite{okoshi2015attelia}  & NT & NT/NM & IP1-1-AS & & $\bullet{}$ & $\bullet{}$ & & $\bullet{}$ & $\bullet{}$   &   &   &  &    &      &    &    &   &    &    &    &  &   &   \\

Okoshi et al. ~\cite{okoshi2016towards}  & NT & NT/NM & IP1-1-AS & & $\bullet{}$ & $\bullet{}$ & & $\bullet{}$ & $\bullet{}$ &   & & & & & &  & & & & &  & &   \\

Park et al. ~\cite{park2017don}  & NT  & NT/NM & IP1-1-AS & & $\bullet{}$ & & & $\bullet{}$ & $\bullet{}$ & & & & & & & & $\bullet{}$ & & $\bullet{}$ & & $\bullet{}$ & &   \\

Pielot et al. ~\cite{pielot2017beyond} & NT & NT/NM & IP1-1-AS & $\bullet{}$ & & & & & $\bullet{}$ & $\bullet{}$ & & & $\bullet{}$ & $\bullet{}$ & & $\bullet{}$ & & $\bullet{}$ & $\bullet{}$ & & & $\bullet{}$ & $\bullet{}$ \\

Pradhan et al. ~\cite{pradhan2017understanding} & NT & NT/NM & IP1-1-AS & $\bullet{}$ & & & & & $\bullet{}$ &   & $\bullet{}$ & & $\bullet{}$ & $\bullet{}$ & & $\bullet{}$ & $\bullet{}$ & & $\bullet{}$ & & $\bullet{}$ & & \\

Lee et al. ~\cite{lee2018reducing} & NT & NT/NM & IP1-1-US & $\bullet{}$ & & & & & $\bullet{}$ & & $\bullet{}$ & & & & & & & & $\bullet{}$ & $\bullet{}$ & & &   \\

Lee et al. ~\cite{lee2019pass} & NT & NT/NM & IP1-1-US & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & & & & & & & $\bullet{}$ & & & $\bullet{}$ & $\bullet{}$ & & &   \\

Anderson et al. ~\cite{anderson2019impact} & NT & HNAU & IP1-1-AS & $\bullet{}$ & & & & & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & & $\bullet{}$ & & $\bullet{}$ & $\bullet{}$ & & & $\bullet{}$ & & $\bullet{}$ & $\bullet{}$ & \\

Chang et al. ~\cite{chang2017smartphone} & NT & HNAU & IP1-1-AS & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & & & & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & & & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & \\

Dingler et al. ~\cite{dingler2017language} & NT & HNAU & IP1-1-AS & $\bullet{}$ & & & & & $\bullet{}$ & $\bullet{}$ & & & $\bullet{}$ & $\bullet{}$ & & $\bullet{}$ & & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & \\

Komuro et al. ~\cite{komuro2017relationship} & NT & HNAU & IP1-1-AS & & & & & & $\bullet{}$ & & & & & & & $\bullet{}$ & & & $\bullet{}$ & & & & \\
Lee et al. ~\cite{lee2019does} & NT & HNAU & IP1-1-AS & & $\bullet{}$ & & & & $\bullet{}$ & & & & $\bullet{}$ & $\bullet{}$ & & & & & $\bullet{}$   & & & $\bullet{}$ & \\
Pielot et al. ~\cite{pielot2014situ} & NT & HNAU & IP1-1-AS & & & & & & $\bullet{}$ & & & & & & & & & & & & & & \\
Sun et al. \cite{sun2018lip} & EUI/UX & CE & IP1-1-AS & & $\bullet{}$ & & & & & & & & & & & & $\bullet{}$ & & & & & & \\
Elazhary et al. \cite{elazhary2018w} & EUI/UX & CE & IP1-2-AS & & $\bullet{}$ & & & & & & & & & & & & & & & & & & \\
Tarakji et al. \cite{tarakji2018voice} & EUI/UX & CE & IP1-2-AS & & $\bullet{}$ & & & & & & & & & & & & $\bullet{}$ & & & & & & \\
Wang et al. \cite{wang2018client} & EUI/UX & CE & IP1-2-AS & & & & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Chen et al. \cite{chen2019messageontap} & EUI/UX & UIE & IP1-1-AS & & $\bullet{}$ & & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Li et al. \cite{li2018appinite} & EUI/UX & UIE & IP1-1-AS & $\bullet{}$ & & & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Rauen et al. \cite{rauen2018empowering} & EUI/UX & UIE & IP1-2-AS & $\bullet{}$ & $\bullet{}$ & & & & & & & & & $\bullet{}$ & & & & & & & & $\bullet{}$ & \\
Ryu et al. \cite{ryu2017siginterface} & EUI/UX & UIE & IP1-2-AS/US & & & & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Lin et al. \cite{lin2019user} & EUI/UX & UIP & IP1-1-AS & & $\bullet{}$ & $\bullet{}$ & & & & & $\bullet{}$ & & & $\bullet{}$ & & $\bullet{}$ & & $\bullet{}$ & $\bullet{}$ & & $\bullet{}$ & $\bullet{}$ & \\
Riegler et al. ~\cite{riegler2015ui} & EUI/UX & UIP & IP1-2-AS & & $\bullet{}$ & & $\bullet{}$ & $\bullet{}$ & & & & & & & & & & & & & & & \\
Riegler et al. ~\cite{riegler2018measuring} & EUI/UX & UIP & IP1-1-AS & & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & & & & & & & & & & & & & & & & \\
Zhang et al. ~\cite{zhang2018robust} & EUI/UX & IFASD & IP2-1 & & & & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Zhong et al. ~\cite{zhong2015enhancing} & EUI/UX & IFASD & IP2-1 & & $\bullet{}$ & & $\bullet{}$ & $\bullet{}$ & & & & & & & & & & & & & & & \\
Rodrigues et al. ~\cite{rodrigues2015breaking} & EUI/UX & IFASD & IP2-1 & & $\bullet{}$ & & $\bullet{}$ & $\bullet{}$ & & & & & & & & & & & & & & &\\
Rodrigues et al. ~\cite{rodrigues2018aidme} & EUI/UX & IFASD & IP2-1 & & & & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Chen et al. ~\cite{chen2018construction} & EUI/UX & DEASD & IP2-1 & & & & & & & & & & & & & & & & $\bullet{}$ & & $\bullet{}$ & $\bullet{}$ & \\
Pareddy et al. ~\cite{pareddy2019x} & EUI/UX & DEASD & IP2-1 & & & & & $\bullet{}$ & & & & & & & & & & & & & & &\\
Rodrigues et al. ~\cite{rodrigues2015getting} & EUI/UX & CFASD & IP2-1 & $\bullet{}$ & & & $\bullet{}$ & $\bullet{}$ & & & & & & & & & & & & & & & \\
Alshayban et al. ~\cite{alshayban2020accessibility} &  EUI/UX & CFASD & IP2-1 & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & & $\bullet{}$ & & & & & & & & & & & & & & &\\
Aras et al. ~\cite{aras2019multilock} & PS & ASS & IP1-1-AS & $\bullet{}$ & & & & & & & & & & & & & & & & & & $\bullet{}$ \\
Kraus et al. ~\cite{kraus2017use} & PS & ASS & IP1-1-AS & $\bullet{}$ & & & & & & & & & & & & & & & & & & & \\
Canfora et al. ~\cite{canfora2016silent} & PS & ASS & IP1-1-AS & & $\bullet{}$ & & & & & & & & & & & & & & $\bullet{}$ & & $\bullet{}$ & & \\
Zhu et al. ~\cite{zhu2019riskcog} & PS & ASS & IP1-1-US & $\bullet{}$ & & & & & & & & & & & $\bullet{}$ & & & $\bullet{}$ & & & & \\
Zhu et al. ~\cite{zhu2020hybrid} & PS & ASS & IP1-1-US & $\bullet{}$ & & & & & & & & & & & $\bullet{}$ & & & $\bullet{}$ & & & & \\
Torres at al. ~\cite{torres2019behavioral} & PS & ASS & IP1-1-US & $\bullet{}$ & & & & & & & & & & & & & & & & & & & \\
Bonné et al ~\cite{bonne2017exploring} & PS & APC & IP1-1-AS/US & $\bullet{}$ & & & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Rahman et al. ~\cite{rahman2018iac} & PS & APC & IP1-1-AS & & $\bullet{}$ & $\bullet{}$ & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Fawaz et al. ~\cite{fawaz2016privacy} & PS & PPS & IP1-1-AS & & & & $\bullet{}$ & & $\bullet{}$ & & & & & & & & & & & & & & \\
Lau et al. ~\cite{lau2014mimesis} & PS & PPS & IP1-1-AS & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & & & & & & & & & & & & & & & & & \\
Ozcan et al. ~\cite{ozcan2015babelcrypt} & PS & PPS & IP1-1-AS & & & & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Andriotis et al. ~\cite{andriotis2020allow} & PS & PPS & IP1-1-US & $\bullet{}$ & & & & & & & & & & & & & & & & & & & \\
Fernandes et al. ~\cite{fernandes2016appstract} & PS & PPS & IP1-2-AS & & $\bullet{}$ & $\bullet{}$ & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Naseri et al. ~\cite{naseri2019accessileaks} & PS & MDPS & IP1-1-AS & & $\bullet{}$ & & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Rastogi et al. ~\cite{rastogi2016these} & PS & MDPS & IP1-2-AS & & & & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Shao et al. ~\cite{shao2018understanding} & PS & MDPS & IP1-2-AS & & & & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Li et al. ~\cite{li2018chatting} & PS & MDPS & IP1-2-AS & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Vishwamitra et al. ~\cite{vishwamitra2017mcdefender} & PS & MDPS & IP1-2-AS & & & & & $\bullet{}$ & & & & & & & & & & & & & & &\\
Leguesse et al. ~\cite{leguesse2020reducing} & PS & MDPS & IP1-2-AS & & & & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Wang et al. ~\cite{wang2019dcdroid} & PS & MDPS & IP1-2-US & $\bullet{}$ & & & & & & & & & & & & & & & & & & & \\
Wang et al. ~\cite{wang2020identifying} & PS & MDPS & IP1-2-US & $\bullet{}$ & & & & & & & & & & & & & & & & & & & \\
Arruda et al. ~\cite{arruda2016capture} & PTS & GAT & IP1-1-AS & & $\bullet{}$ & & & & & & & & & & & & & & & & & & \\
Gu et al. ~\cite{gu2019practical} & PTS & GAT & IP1-2-AS & & $\bullet{}$ & & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Muangsiri et al. ~\cite{muangsiri2017random} & PTS & GAT & IP1-2-AS & & $\bullet{}$ & $\bullet{}$ & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Lian et al. ~\cite{lian2018cat} & PTS & CT & IP1-2-AS & & $\bullet{}$ & $\bullet{}$ & & & & & & & & & & & & & & & & & \\
Wu et al. ~\cite{wu2017appcheck} & PTS & CT & IP1-2-AS & & $\bullet{}$ & & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Li et al. ~\cite{li2017programming} & PTS & APS & IP1-1-AS & $\bullet{}$ & $\bullet{}$ & & & $\bullet{}$ & $\bullet{}$ & & & & & & & & & & & & & & \\
Li et al. ~\cite{li2020interactive} & PTS & APS & IP1-1-AS & & & $\bullet{}$ & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Li et al. ~\cite{li2018kite} & PTS & APS & IP1-2-AS & & $\bullet{}$ & & $\bullet{}$ & $\bullet{}$ & & & & & & & & & & & & & & & \\
Li et al. ~\cite{li2017sugilite} & PTS & APS & IP1-2-AS & & $\bullet{}$ & $\bullet{}$ & & $\bullet{}$ & & & & & & & & & $\bullet{}$ & & & & & & \\
Bissig et al. ~\cite{bissig2018towards} & PTS & PMM & IP1-1-AS & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & & & & & & & & & $\bullet{}$ & & & & & & & & \\
Xiang et al. ~\cite{xiang2020dynamical} & PTS & PMM & IP1-1-US & $\bullet{}$ & & & & & & & & & & & $\bullet{}$ & & & & & & & $\bullet{}$ & \\
Fazzini et al. ~\cite{fazzini2017barista} & PTS & TRSGT & IP1-1-AS & $\bullet{}$ & $\bullet{}$ & $\bullet{}$ & & & & & & & & & & & & & & & & & \\
Liu et al. ~\cite{liu2017mechanism} & PTS & TRSGT & IP1-2-AS & & $\bullet{}$ & & & $\bullet{}$ & & & & & & & & & & & & & & & \\
Negara et al. ~\cite{negara2019practical} & PTS & TRSGT & IP1-2-AS & & $\bullet{}$ & & & $\bullet{}$ & & & & & & & & & & & & & & &
   \\* \bottomrule
\end{tabularx}
%\end{longtable}

==> (inline-1) <==
\begin{tabular}{cc ccccccc c cccccc c ccccccc c cccc}
\toprule

\multirow{14}{*}{\textbf{\shortstack{Theme}}} & 
\multirow{14}{*}{\textbf{\shortstack{Sub-Theme}}} & 
\multicolumn{7}{c}{\textbf{Interaction sensing}} & 
\multirow{14}{*}{} &
\multicolumn{6}{c}{\textbf{System sensing}} &
\multirow{14}{*}{} &
\multicolumn{7}{c}{\textbf{Context sensing}} & 
\multirow{14}{*}{} &
\multirow{14}{*}{\raisebox{-12em}{\rotatebox{90}{\textbf{\shortstack{\# of types of data categories}}}}} & 
\multirow{14}{*}{\raisebox{0.5em}{\rotatebox{90}{\textbf{\shortstack{Sum of utilized data categories}}}}} & 
\multirow{14}{*}{\raisebox{-12em}{\rotatebox{90}{\textbf{\shortstack{\# of surveyed studies}}}}} & 
\multirow{14}{*}{\raisebox{-12em}{\rotatebox{90}{\textbf{\shortstack{Average of data categories\\ \hspace{-0.25em}used per surveyed study}}}}} \\
\cmidrule(l){3-9} \cmidrule(l){11-16} \cmidrule(l){18-24}

& & 
\multirow[b]{13}{*}{\raisebox{2em}{\rotatebox{90}{\textbf{App usage patterns}}}} &
\multicolumn{4}{c}{User Interaction} &
\multirow[b]{13}{*}{\raisebox{2em}{\rotatebox{90}{\textbf{Notifications}}}} &
\multirow[b]{13}{*}{\raisebox{2em}{\rotatebox{90}{\textbf{Contacts information}}}} & &

\multirow[b]{13}{*}{\raisebox{2em}{\rotatebox{90}{\textbf{Calendar and Standard Time}}}} &
\multirow[b]{13}{*}{\raisebox{2em}{\rotatebox{90}{\textbf{Device setting}}}} &
\multirow[b]{13}{*}{\raisebox{2em}{\rotatebox{90}{\textbf{Device sound states}}}} &
\multirow[b]{13}{*}{\raisebox{2em}{\rotatebox{90}{\textbf{Device Battery states}}}} &
\multirow[b]{13}{*}{\raisebox{2em}{\rotatebox{90}{\textbf{Device Operation states}}}} &
\multirow[b]{13}{*}{\raisebox{2em}{\rotatebox{90}{\textbf{Device screen states}}}} & &

\multirow[b]{13}{*}{\raisebox{2em}{\rotatebox{90}{\textbf{Microphone}}}} &
\multirow[b]{13}{*}{\raisebox{2em}{\rotatebox{90}{\textbf{Light}}}} &
\multirow[b]{13}{*}{\raisebox{2em}{\rotatebox{90}{\textbf{Motion}}}} &
\multirow[b]{13}{*}{\raisebox{2em}{\rotatebox{90}{\textbf{Proximity}}}} &
\multirow[b]{13}{*}{\raisebox{2em}{\rotatebox{90}{\textbf{Network information}}}} &
\multirow[b]{13}{*}{\raisebox{2em}{\rotatebox{90}{\textbf{GPS}}}} &
\multirow[b]{13}{*}{\raisebox{2em}{\rotatebox{90}{\textbf{Camera}}}} & & 
& & & \\
\cmidrule(l){4-7}

& &
&
\multirow[b]{12}{*}{\raisebox{2.5em}{\rotatebox{90}{\textbf{Type of Interaction}}}} &
\multirow[b]{12}{*}{\raisebox{2.5em}{\rotatebox{90}{\textbf{UI changed}}}} &
\multirow[b]{12}{*}{\raisebox{2.5em}{\rotatebox{90}{\textbf{Time of Interaction}}}} &
\multirow[b]{12}{*}{\raisebox{2.5em}{\rotatebox{90}{\textbf{Target of Interaction}}}} &
& & &
& & & & & & &
& & & & & & & &
& & &  \\

& & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
& & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
& & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
& & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
& & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
& & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
& & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
& & & & & & & & & & & & & & & & & & & & & & & & & & & & \\
& & & & & & & & & & & & & & & & & & & & & & & & & & & & \\

\hline\hline

UP &
GUPA &
\cellcolor[HTML]{63BE7B}11 & 
\cellcolor[HTML]{EDF6F2}2 & 
\multicolumn{1}{l}{} & 
\multicolumn{1}{l}{} & 
\multicolumn{1}{l}{} & 
 \multicolumn{1}{c}{\cellcolor[HTML]{DEF0E5}3} & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}2} & &  &  & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}1} &  & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1} & \multicolumn{1}{c}{\cellcolor[HTML]{B0DDBD}6} & & &  & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1} & & \multicolumn{1}{c}{\cellcolor[HTML]{DEF0E5}3} & \cellcolor[HTML]{DEF0E5}3 &  & & \cellcolor[HTML]{FAB3B5}10 & \cellcolor[HTML]{FA9C9E}33  & \cellcolor[HTML]{F8696B}11 & \cellcolor[HTML]{FBD8DA}3.0 \\

UP &
MLMS &
\cellcolor[HTML]{CFEAD8}4   & \cellcolor[HTML]{FCFCFF}1    & \cellcolor[HTML]{FCFCFF}1  & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1} & \cellcolor[HTML]{EDF6F2}2                      &                                                     &                                                            &                                                                  &                                                      &                                                           &                                                             &                                                               &                                                            &                                                  &                                               &   &                                              &    \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1}         & &         &                                        \cellcolor[HTML]{FCFCFF}1 &                    &                                               & \cellcolor[HTML]{FBD2D5}7                                            & \cellcolor[HTML]{FCE5E8}11                                           & \cellcolor[HTML]{FBCBCE}5                                    & \cellcolor[HTML]{FCEBEE}2.2  \\

UP &
FSD &
\cellcolor[HTML]{BFE4CB}5 & 
\cellcolor[HTML]{B0DDBD}6 &  & 
\cellcolor[HTML]{FCFCFF}1 & 
\cellcolor[HTML]{CFEAD8}4 & 
\cellcolor[HTML]{FCFCFF}1 & \cellcolor[HTML]{CFEAD8}4 &  & \cellcolor[HTML]{DEF0E5}3 & \cellcolor[HTML]{FCFCFF}1 & \cellcolor[HTML]{EDF6F2}2 & \cellcolor[HTML]{FCFCFF}1 & \cellcolor[HTML]{EDF6F2}2 & \cellcolor[HTML]{EDF6F2}2 &  &
 & \cellcolor[HTML]{DEF0E5}3 & \cellcolor[HTML]{CFEAD8}4 &  & \cellcolor[HTML]{CFEAD8}4 & \cellcolor[HTML]{CFEAD8}4 & \cellcolor[HTML]{FCFCFF}1 & 
& \cellcolor[HTML]{F8696B}17 & \cellcolor[HTML]{F8696B}48 & 
\cellcolor[HTML]{FA9A9D}8 & 
\cellcolor[HTML]{F98E90}6.0 \\

NT &
IFN &
\cellcolor[HTML]{DEF0E5}3                      & \cellcolor[HTML]{FCFCFF}1                      & \multicolumn{1}{l}{}                          &                                               & \multicolumn{1}{l}{}                           & \multicolumn{1}{c}{\cellcolor[HTML]{CFEAD8}4}       & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}2}              &  & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1}                    &                                                      & \multicolumn{1}{c}{\cellcolor[HTML]{DEF0E5}3}             & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1}               &                                                               & \multicolumn{1}{c}{\cellcolor[HTML]{CFEAD8}4}              &                                                  &                                     &          & \multicolumn{1}{c}{\cellcolor[HTML]{DEF0E5}3}  & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1}   & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}2}             & \cellcolor[HTML]{DEF0E5}3                     &                                               & & \cellcolor[HTML]{FA9EA0}12                                           & \cellcolor[HTML]{FAACAF}28                                           & \cellcolor[HTML]{FCDCDF}4                                    & \cellcolor[HTML]{F97678}7.0                                                               \\

NT                      & NT/NM                       & \cellcolor[HTML]{CFEAD8}4                      & \cellcolor[HTML]{CFEAD8}4                      & \cellcolor[HTML]{EDF6F2}2                     &                                               & \cellcolor[HTML]{DEF0E5}3                      & \multicolumn{1}{c}{\cellcolor[HTML]{91D1A3}8}        & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1}         &     & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}2}                    &                                                      & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}2}             & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}2}               &                                                               &  \multicolumn{1}{c}{\cellcolor[HTML]{DEF0E5}3}  &            & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}2}    & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1} & \multicolumn{1}{c}{\cellcolor[HTML]{BFE4CB}5}  & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}2}   & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}2}             & \cellcolor[HTML]{FCFCFF}1                     & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1} & & \cellcolor[HTML]{F8696B}17                                           & \cellcolor[HTML]{F97476}45                                           & \cellcolor[HTML]{FA9A9D}8                                    & \cellcolor[HTML]{FA979A}5.6                                                              \\
NT                      & HNAU                        & \cellcolor[HTML]{DEF0E5}3                      & \cellcolor[HTML]{EDF6F2}2                      & \cellcolor[HTML]{FCFCFF}1                     & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1} & \cellcolor[HTML]{FCFCFF}1                      & \multicolumn{1}{c}{\cellcolor[HTML]{B0DDBD}6}        & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}2}              & & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1}                    &                                                      & \multicolumn{1}{c}{\cellcolor[HTML]{CFEAD8}4}             & \multicolumn{1}{c}{\cellcolor[HTML]{DEF0E5}3}               & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}2}                 & \multicolumn{1}{c}{\cellcolor[HTML]{DEF0E5}3}              &       &                                           & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}2} & \multicolumn{1}{c}{\cellcolor[HTML]{BFE4CB}5}  & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}2}   & \multicolumn{1}{c}{\cellcolor[HTML]{DEF0E5}3}             & \cellcolor[HTML]{CFEAD8}4                     &                                               & & \cellcolor[HTML]{F8696B}17                                           & \cellcolor[HTML]{F97476}45                                           & \cellcolor[HTML]{FBBBBE}6                                    & \cellcolor[HTML]{F8696B}7.5                                                              \\
EUI/UX                  & CE                          & \multicolumn{1}{l}{}                           & \cellcolor[HTML]{DEF0E5}3                      & \multicolumn{1}{l}{}                          &                                               & \cellcolor[HTML]{FCFCFF}1                      &                                                     &                                                            &                                                                  &                                                      &                                                           &                               &                    &          &                                                               &                                                            & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}2}    &                                               &                                                &                                                 &                &                                           & \multicolumn{1}{l}{}                          &                                               & \cellcolor[HTML]{FCFCFF}3                                            & \cellcolor[HTML]{FCF6F9}6                                            & \cellcolor[HTML]{FCDCDF}4                                    & \cellcolor[HTML]{FCFCFF}1.5                                                              \\
EUI/UX                  & UIE                         & \cellcolor[HTML]{EDF6F2}2                      & \cellcolor[HTML]{EDF6F2}2                      & \multicolumn{1}{l}{}                          &                                               & \cellcolor[HTML]{DEF0E5}3                      &                                                     &                       &                                     &                                                                  &                                                      &                                                           & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1}               &                                                               &                                                            &                                                  &                                               &                                                &                                                 &     &                                                      & \cellcolor[HTML]{FCFCFF}1         &            &                                               & \cellcolor[HTML]{FCE7EA}5                                            & \cellcolor[HTML]{FCECEF}9                                            & \cellcolor[HTML]{FCDCDF}4                                    & \cellcolor[HTML]{FCEAED}2.3                                                              \\
EUI/UX                  & UIP                         & \multicolumn{1}{l}{}                           & \cellcolor[HTML]{DEF0E5}3                      & \cellcolor[HTML]{EDF6F2}2                     & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}2} & \cellcolor[HTML]{FCFCFF}1                      &                                    &                 &                                                            & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1}                    &                                                      &                                                           & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1}               &                                                               & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1}              &             &                                     & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1} & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1}  &                                                 & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1}             & \cellcolor[HTML]{FCFCFF}1                     &           &                                    & \cellcolor[HTML]{FAA8AB}11                                           & \cellcolor[HTML]{FBD8DA}15                                           & \cellcolor[HTML]{FCECEF}3                                    & \cellcolor[HTML]{FAA7A9}5.0                                                              \\
EUI/UX                  & IFASD                       & \multicolumn{1}{l}{}                           & \cellcolor[HTML]{EDF6F2}2                      & \multicolumn{1}{l}{}                          & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}2} & \cellcolor[HTML]{CFEAD8}4                      &                                                     &                                                            &                                                                  &                                                      &                                                           &                                                             &                                                               &                                                            &                                                  &                                               &                                                &                                                 &                                                           & \multicolumn{1}{l}{}                 &         &       &    &                                    & \cellcolor[HTML]{FCFCFF}3                                            & \cellcolor[HTML]{FCEFF2}8                                            & \cellcolor[HTML]{FCDCDF}4                                    & \cellcolor[HTML]{FCF0F3}2.0                                                              \\
EUI/UX                  & DEASD                       & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                           & \multicolumn{1}{l}{}                          &                                               & \cellcolor[HTML]{FCFCFF}1                      &                                                     &                    &               &                         &                                                                  &                                                      &                                                           &                                                             &                                                               &                                                            &                                                  &                                               & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1}  &                                                 & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1}             & \cellcolor[HTML]{FCFCFF}1                     &                                       &        & \cellcolor[HTML]{FCF2F5}4                                            & \cellcolor[HTML]{FCFCFF}4                                            & \cellcolor[HTML]{FCFCFF}2                                    & \cellcolor[HTML]{FCF0F3}2.0                                                              \\
EUI/UX                  & CFASD                       & \cellcolor[HTML]{EDF6F2}2                      & \cellcolor[HTML]{FCFCFF}1                      & \cellcolor[HTML]{FCFCFF}1                     & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1} & \cellcolor[HTML]{EDF6F2}2                      &                                                     &                                                            &                                                                  &                                                      &                                                           &                                                             &                                                               &                                        &                    &                                                  &                       &                        &                         &                       &                                                 &                                                           & \multicolumn{1}{l}{}                          &                                               & \cellcolor[HTML]{FCE7EA}5                                            & \cellcolor[HTML]{FCF2F5}7                                            & \cellcolor[HTML]{FCFCFF}2                                    & \cellcolor[HTML]{FBCBCE}3.5                   \\                                        
PS  & ASS   & \cellcolor[HTML]{BFE4CB}5                      & \cellcolor[HTML]{FCFCFF}1                      &                          &                                               &                          &                                                     &                                                            &                                                                  &                                                      &                                                           &                                                             &                                                               & & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}2}              &                                                  &                                               &  & \multicolumn{1}{c}{\cellcolor[HTML]{DEF0E5}3}  &                                                 & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1}             & \multicolumn{1}{l}{}                          & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1} &  &\cellcolor[HTML]{FCDDE0}6                                            & \cellcolor[HTML]{FCDEE1}13                                           & \cellcolor[HTML]{FBBBBE}6                                    & \cellcolor[HTML]{FCECEF}2.2                                                              \\
PS                      & APC                         & \cellcolor[HTML]{FCFCFF}1                      & \cellcolor[HTML]{FCFCFF}1                      & \cellcolor[HTML]{FCFCFF}1                     &                                               & \cellcolor[HTML]{EDF6F2}2                      &                                                     &                                                            &                                                                  &                                                      &                                                           &                                                             &                                                               &                                                            &                                                  &                                               &                                                &                                                 &                                                           &        & & &                 &                                               & \cellcolor[HTML]{FCF2F5}4                                            & \cellcolor[HTML]{FCF9FC}5                                            & \cellcolor[HTML]{FCFCFF}2                                    & \cellcolor[HTML]{FCE4E7}2.5                                                              \\
PS                      & PPS                         & \cellcolor[HTML]{EDF6F2}2                      & \cellcolor[HTML]{EDF6F2}2                      & \cellcolor[HTML]{EDF6F2}2                     & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1} & \cellcolor[HTML]{EDF6F2}2                      & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1}       &                                                            &                                                                  &                                                      &                                                           &                                                             &                                                               &                                                            &                                                  &                                               &                                                &                                                 &                                                           &  & & &                          &                                               & \cellcolor[HTML]{FCDDE0}6                                            & \cellcolor[HTML]{FCE8EB}10                                           & \cellcolor[HTML]{FBCBCE}5                                    & \cellcolor[HTML]{FCF0F3}2.0                                                              \\
PS                      & MDPS                        & \cellcolor[HTML]{DEF0E5}3                      & \cellcolor[HTML]{EDF6F2}2                      & \cellcolor[HTML]{FCFCFF}1                     &                                               & \cellcolor[HTML]{B0DDBD}6                      &                                                     &                                                            &                                                                  &                                                      &                                                           &                                                             &                                                               &                                                            &                                                  &                                               &                                                &                                                 &                                                           &  &               &        &                       &                        & \cellcolor[HTML]{FCF2F5}4                                            & \cellcolor[HTML]{FCE2E5}12                                           & \cellcolor[HTML]{FA9A9D}8                                    & \cellcolor[HTML]{FCFCFF}1.5                                                              \\
PTS                     & GAT                         & \multicolumn{1}{l}{}                           & \cellcolor[HTML]{DEF0E5}3                      & \cellcolor[HTML]{FCFCFF}1                     &                                               & \cellcolor[HTML]{EDF6F2}2                      &                                                     &                                                            &                                                                  &                                                      &                                                           &                                                             &                                                               &                                                            &                                                  &                            &                   &                          &           &           &                                                 &                                                           & \multicolumn{1}{l}{}                          &                                               & \cellcolor[HTML]{FCFCFF}3                                            & \cellcolor[HTML]{FCF6F9}6                                            & \cellcolor[HTML]{FCECEF}3                                    & \cellcolor[HTML]{FCF0F3}2.0                                                              \\
PTS                     & CT                          & \multicolumn{1}{l}{}                           & \cellcolor[HTML]{EDF6F2}2                      & \cellcolor[HTML]{FCFCFF}1                     &                                               & \cellcolor[HTML]{FCFCFF}1                      &                                                     &                                                            &                                                                  &                                                      &                                                           &                                                             &                                                               &                                                            &                                                  &                                               &                                                &                 &                  &              &                       &                                    & \multicolumn{1}{l}{}                          &                                               & \cellcolor[HTML]{FCFCFF}3                                            & \cellcolor[HTML]{FCFCFF}4                                            & \cellcolor[HTML]{FCFCFF}2                                    & \cellcolor[HTML]{FCF0F3}2.0                                                              \\
PTS                     & APS                         & \cellcolor[HTML]{FCFCFF}1                      & \cellcolor[HTML]{DEF0E5}3                      & \cellcolor[HTML]{EDF6F2}2                     & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1} & \cellcolor[HTML]{CFEAD8}4                      & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1}       &                                                            &                                                                  &                                                      &                                                           &                                                             &                                                               &                                    &         &               & \multicolumn{1}{c}{\cellcolor[HTML]{FCFCFF}1}    &                                               &                                                &                                                 &                                                           &                           &                                     &          & \cellcolor[HTML]{FBD2D5}7                                            & \cellcolor[HTML]{FCDEE1}13                                           & \cellcolor[HTML]{FCDCDF}4                                    & \cellcolor[HTML]{FBD2D4}3.3                                                              \\
PTS                     & PMM                         & \cellcolor[HTML]{EDF6F2}2                      & \cellcolor[HTML]{FCFCFF}1                      & \cellcolor[HTML]{FCFCFF}1                     &                                               & \multicolumn{1}{l}{}                           &                                                     &                                                            &                                                                  &                                                      &                                                           &                                                &             & \multicolumn{1}{c}{\cellcolor[HTML]{EDF6F2}2}                 &                                                            &                                                  &                                               &      &                                          &                                                 &                                                           & \cellcolor[HTML]{FCFCFF}1                     &                                        &       & \cellcolor[HTML]{FCE7EA}5                                            & \cellcolor[HTML]{FCF2F5}7                                            & \cellcolor[HTML]{FCFCFF}2                                    & \cellcolor[HTML]{FBCBCE}3.5                                                              \\
PTS                     & TRSGT                       & \cellcolor[HTML]{EDF6F2}1                      & \cellcolor[HTML]{CFEAD8}3                      & \cellcolor[HTML]{EDF6F2}1                     &                                               & \cellcolor[HTML]{EDF6F2}2                      &                                                     &                                                            &                                                                  &                                                      &                                                           &                                                             &                                                               &                                                            &                                                  &                                               &                                                &                                                 &                                                     &  &  &      & \multicolumn{1}{l}{}                          &                                               & \cellcolor[HTML]{FCF2F5}4                                            & \cellcolor[HTML]{FCE8EB}7                                           & \cellcolor[HTML]{FCDCDF}3                                    & \cellcolor[HTML]{FCE4E7}2.3                    \\

\hline
\multicolumn{2}{c}{Sum of UP}                         & \multicolumn{1}{r}{\cellcolor[HTML]{63BE7B}20} & \multicolumn{1}{r}{\cellcolor[HTML]{B8E1C4}9}  & \multicolumn{1}{r}{\cellcolor[HTML]{F5F9F9}1} & \multicolumn{1}{r}{\cellcolor[HTML]{EDF6F2}2} & \multicolumn{1}{r}{\cellcolor[HTML]{CFEAD8}6}  & \multicolumn{1}{r}{\cellcolor[HTML]{DEF0E5}4}       & \multicolumn{1}{r}{\cellcolor[HTML]{CFEAD8}6}    &          & \multicolumn{1}{r}{\cellcolor[HTML]{E6F3EC}3}                    & \multicolumn{1}{r}{\cellcolor[HTML]{F5F9F9}1}        & \multicolumn{1}{r}{\cellcolor[HTML]{E6F3EC}3}             & \multicolumn{1}{r}{\cellcolor[HTML]{F5F9F9}1}               & \multicolumn{1}{r}{\cellcolor[HTML]{E6F3EC}3}                 & \multicolumn{1}{r}{\cellcolor[HTML]{BFE4CB}8}      &        & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}    & \multicolumn{1}{r}{\cellcolor[HTML]{E6F3EC}3} & \multicolumn{1}{r}{\cellcolor[HTML]{CFEAD8}6}  & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}   & \multicolumn{1}{r}{\cellcolor[HTML]{C7E7D1}7}             & \multicolumn{1}{r}{\cellcolor[HTML]{BFE4CB}8} &   \multicolumn{1}{r}{\cellcolor[HTML]{F5F9F9}1} &  & \cellcolor[HTML]{FAADB0}34 & \cellcolor[HTML]{FA9093}92 & \cellcolor[HTML]{F8696B}24 & \cellcolor[HTML]{FBC0C2}3.8 \\                                                                                    
\multicolumn{2}{c}{Sum of NT}                         & \multicolumn{1}{r}{\cellcolor[HTML]{B0DDBD}10} & \multicolumn{1}{r}{\cellcolor[HTML]{C7E7D1}7}  & \multicolumn{1}{r}{\cellcolor[HTML]{E6F3EC}3} & \multicolumn{1}{r}{\cellcolor[HTML]{F5F9F9}1} & \multicolumn{1}{r}{\cellcolor[HTML]{DEF0E5}4}  & \multicolumn{1}{r}{\cellcolor[HTML]{73C589}18}      & \multicolumn{1}{r}{\cellcolor[HTML]{D6EDDE}5}       &       & \multicolumn{1}{r}{\cellcolor[HTML]{DEF0E5}4}                    & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}        & \multicolumn{1}{r}{\cellcolor[HTML]{B8E1C4}9}             & \multicolumn{1}{r}{\cellcolor[HTML]{CFEAD8}6}               & \multicolumn{1}{r}{\cellcolor[HTML]{EDF6F2}2}                 & \multicolumn{1}{r}{\cellcolor[HTML]{B0DDBD}10}     &        & \multicolumn{1}{r}{\cellcolor[HTML]{EDF6F2}2}    & \multicolumn{1}{r}{\cellcolor[HTML]{E6F3EC}3} & \multicolumn{1}{r}{\cellcolor[HTML]{99D4AA}13} & \multicolumn{1}{r}{\cellcolor[HTML]{D6EDDE}5}   & \multicolumn{1}{r}{\cellcolor[HTML]{C7E7D1}7}             & \multicolumn{1}{r}{\cellcolor[HTML]{BFE4CB}8} & \multicolumn{1}{r}{\cellcolor[HTML]{F5F9F9}1} &
& \cellcolor[HTML]{F8696B}46                                          & \cellcolor[HTML]{F8696B}118                                          & \cellcolor[HTML]{FBCBCE}18                                                           & \cellcolor[HTML]{F8696B}6.6                                                                                      \\
\multicolumn{2}{c}{Sum of EUI/UX}                     & \multicolumn{1}{r}{\cellcolor[HTML]{DEF0E5}4}  & \multicolumn{1}{r}{\cellcolor[HTML]{A8DAB7}11} & \multicolumn{1}{r}{\cellcolor[HTML]{E6F3EC}3} & \multicolumn{1}{r}{\cellcolor[HTML]{D6EDDE}5} & \multicolumn{1}{r}{\cellcolor[HTML]{A1D7B0}12} & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}       & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}    &          & \multicolumn{1}{r}{\cellcolor[HTML]{F5F9F9}1}                    & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}        & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}             & \multicolumn{1}{r}{\cellcolor[HTML]{EDF6F2}2}               & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}                 & \multicolumn{1}{r}{\cellcolor[HTML]{F5F9F9}1}     &         & \multicolumn{1}{r}{\cellcolor[HTML]{EDF6F2}2}    & \multicolumn{1}{r}{\cellcolor[HTML]{F5F9F9}1} & \multicolumn{1}{r}{\cellcolor[HTML]{EDF6F2}2}  & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}   & \multicolumn{1}{r}{\cellcolor[HTML]{EDF6F2}2}             & \multicolumn{1}{r}{\cellcolor[HTML]{E6F3EC}3} & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0} & &
\cellcolor[HTML]{FBBEC1}31 & \cellcolor[HTML]{FBD1D4}49 & \cellcolor[HTML]{FBBBBE}19 & \cellcolor[HTML]{FCE7EA}2.6 \\ 
\multicolumn{2}{c}{Sum of PS}                         & \multicolumn{1}{r}{\cellcolor[HTML]{A8DAB7}11} & \multicolumn{1}{r}{\cellcolor[HTML]{CFEAD8}6}  & \multicolumn{1}{r}{\cellcolor[HTML]{DEF0E5}4} & \multicolumn{1}{r}{\cellcolor[HTML]{F5F9F9}1} & \multicolumn{1}{r}{\cellcolor[HTML]{B0DDBD}10} & \multicolumn{1}{r}{\cellcolor[HTML]{F5F9F9}1}       & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}   &           & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}                    & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}        & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}             & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}               & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}                 & \multicolumn{1}{r}{\cellcolor[HTML]{EDF6F2}2}      &        & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}    & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0} & \multicolumn{1}{r}{\cellcolor[HTML]{E6F3EC}3}  & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}   & \multicolumn{1}{r}{\cellcolor[HTML]{F5F9F9}1}             & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0} & \multicolumn{1}{r}{\cellcolor[HTML]{F5F9F9}1} &
& \cellcolor[HTML]{FCFCFF}20                                           & \cellcolor[HTML]{FCDEE1}40  & \cellcolor[HTML]{FA9A9D}21                                                        & \cellcolor[HTML]{FCFCFF}1.9                                                                                      \\
\multicolumn{2}{c}{Sum of PTS}                        & \multicolumn{1}{r}{\cellcolor[HTML]{D6EDDE}4}  & \multicolumn{1}{r}{\cellcolor[HTML]{99D4AA}12} & \multicolumn{1}{r}{\cellcolor[HTML]{C7E7D1}6} & \multicolumn{1}{r}{\cellcolor[HTML]{F5F9F9}1} & \multicolumn{1}{r}{\cellcolor[HTML]{B8E1C4}9}  & \multicolumn{1}{r}{\cellcolor[HTML]{F5F9F9}1}       & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}    &          & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}                    & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}        & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}             & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}               & \multicolumn{1}{r}{\cellcolor[HTML]{EDF6F2}2}                 & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}   &           & \multicolumn{1}{r}{\cellcolor[HTML]{F5F9F9}1}    & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0} & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}  & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}   & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0}             & \multicolumn{1}{r}{\cellcolor[HTML]{F5F9F9}1} & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}0} & & \cellcolor[HTML]{FCF1F4}22 & \cellcolor[HTML]{FCDEE1}37 & \cellcolor[HTML]{FCFCFF}14 & \cellcolor[HTML]{FCE4E7}2.6 \\
                                                        
\hline
\multicolumn{2}{c}{Total}                             & \multicolumn{1}{r}{\cellcolor[HTML]{63BE7B}49}                         & \multicolumn{1}{r}{\cellcolor[HTML]{70C486}45} & \multicolumn{1}{r}{\cellcolor[HTML]{C7E7D2}17} & \multicolumn{1}{r}{\cellcolor[HTML]{E0F1E7}10} & \multicolumn{1}{r}{\cellcolor[HTML]{80CA94}41} & \multicolumn{1}{r}{\cellcolor[HTML]{B5DFC2}24} & \multicolumn{1}{r}{\cellcolor[HTML]{DDF0E5}11} & & \multicolumn{1}{r}{\cellcolor[HTML]{E7F4ED}8} & \multicolumn{1}{r}{\cellcolor[HTML]{FCFCFF}1} & \multicolumn{1}{r}{\cellcolor[HTML]{DAEFE2}12} & \multicolumn{1}{r}{\cellcolor[HTML]{E4F2EA}9} & \multicolumn{1}{r}{\cellcolor[HTML]{EAF5EF}7} & \multicolumn{1}{r}{\cellcolor[HTML]{BEE3CA}21} & & \multicolumn{1}{r}{\cellcolor[HTML]{F0F7F5}5} &  \multicolumn{1}{r}{\cellcolor[HTML]{EAF5EF}7} & \multicolumn{1}{r}{\cellcolor[HTML]{B5DFC2}24} & \multicolumn{1}{r}{\cellcolor[HTML]{F0F7F5}5} & \multicolumn{1}{r}{\cellcolor[HTML]{CBE8D4}17} & \multicolumn{1}{r}{\cellcolor[HTML]{C1E4CC}20} & \multicolumn{1}{r}{\cellcolor[HTML]{F6FAFA}3} &                 
& 153                                                                  
& 336                                                                  
& 96                                                           
& 3.5  \\

\bottomrule
\end{tabular}
